Hyperbolic Metric, Punctured Riemann Sphere and Modular Functions

We derive a precise asymptotic expansion of the complete K\"{a}hler-Einstein metric on the punctured Riemann sphere with three or more omitting points. By using Schwarzian derivative, we prove that the coefficients of the expansion are polynomials on the two parameters which are uniquely determined by the omitting points. Futhermore, we use the modular form and Schwarzian derivative to explicitly determine the coefficients in the expansion of the complete K\"{a}hler-Einstein metric for punctured Riemann sphere with $3, 4, 6$ or $12$ omitting points.

==> picdiskcovergeodesic.tex <==
\begin{center}
	\begin{tikzpicture}[scale=3]
	%name the circle (O,A)
	\tkzDefPoint(0,0){O}
	\tkzDefPoint(1,0){A}
	\tkzDrawCircle[D](O,A)
	%name the points and draw them
	\tkzDefPoint(-1,0){c1} %c1=c1'
	\tkzDefPoint({-root(2,0.75)},0.5){c2}
	\tkzDefPoint({-root(2,0.75)},-0.5){c2'}
	\tkzDefPoint(-0.8,0.6){c3}
	\tkzDefPoint(-0.8,-0.6){c3'}
	\tkzDefPoint(-0.7,{root(2,0.51)}){c4}
	\tkzDefPoint(-0.7,{-root(2,0.51)}){c4'}
	\tkzDefPoint(-0.5,{root(2,0.75)}){c5}
	\tkzDefPoint(-0.5,{-root(2,0.75)}){c5'}
	\tkzDefPoint(-0.4,{root(2,0.84)}){c6}
	\tkzDefPoint(-0.4,{-root(2,0.84)}){c6'}
	\tkzDefPoint(-0.3,{root(2,0.91)}){c7}
	\tkzDefPoint(-0.3,{-root(2,0.91)}){c7'}
	\tkzDefPoint(0,1){cn}
	\tkzDefPoint(0,-1){cn'}
	\tkzDefPoint(1,0){c0}
	\tkzDrawPoints[color=black,fill=red,size=6](c1,c2,c3,c4,c2',c3',c4',cn,cn',c5,c6,c7,c5',c6',c7')
	\tkzLabelPoint[left](c1){$c_n$}
	\tkzLabelPoint[left](c2){$c_{n-1}$}
	\tkzLabelPoint[left](c2'){$c_{n+1}$}
	\tkzLabelPoint[above left](c3){$c_{n-2}$}
	\tkzLabelPoint[below left](c3'){$c_{n+2}$}
	\tkzLabelPoint[above](cn){$c_2$}
	\tkzLabelPoint[below](cn'){$c_{2n-2}$}
	\tkzLabelPoint[right](c0){$c_1$}
	\tkzLabelPoint[above,rotate=30](c5){$\cdots$}
	\tkzLabelPoint[below,rotate=-25](c6'){$\cdots$}
	
	%name polygons
	\tkzDefPoint(0,0.4){P1}
	\tkzLabelPoint[below](P1){$P_1$}
	\tkzDefPoint(0,-0.4){P2}
	\tkzLabelPoint[above](P2){$P_2$}
	%drawing geodesics
	\tkzClipCircle(O,A)    % erase everything outside the circle%
	\tkzDrawCircle[orthogonal through=c1 and c2](O,A)
	\tkzDrawCircle[orthogonal through=c2 and c3](O,A)
	\tkzDrawCircle[orthogonal through=cn and c0](O,A)
	\tkzDrawCircle[orthogonal through=c1 and c0](O,A)
	\tkzDrawCircle[orthogonal through=c1 and c2',dashed](O,A)
	\tkzDrawCircle[orthogonal through=c2' and c3',dashed](O,A)
	\tkzDrawCircle[orthogonal through=cn' and c0,dashed](O,A)
	\end{tikzpicture}
\end{center}

==> picdisktoH.tex <==
% % % % % p=4 case % % % % %

\begin{center}
	\begin{tikzpicture}[scale=1]
	% axis
	\draw [->] (-5,0) -- (5,0);
	\draw [->] (0,0) -- (0,4);
	\node [below] at (5,0) {$x$};
	\node [left] at (0,4) {$y$};
	% name points
	\node at (0,5) {$t^{-1}(c_1)=\infty$};
	\tkzDefPoint(0,0){a1};
	\tkzDefPoint(1.2,0){a2};
	\tkzDefPoint(-1.2,0){a2'};
	\tkzDefPoint(1.7,0){a3};
	\tkzDefPoint(-1.7,0){a3'};
	\tkzDefPoint(2,0){a4};
	\tkzDefPoint(-2,0){a4'};
	\tkzDefPoint(2.2,0){a5};
	\tkzDefPoint(-2.2,0){a5'};
	%\tkzDefPoint(2.5,0){a6};
	%\tkzDefPoint(-2.5,0){a6'};
	\tkzDefPoint(3,0){an};
	\tkzDefPoint(-3,0){an'};
	\tkzDrawPoints[color=black,fill=red,size=6](a1,a2,a2',a3,a3',a4,a4',a5,a5',an,an');
	\node [below,scale=0.7] at (a1) {$t^{-1}(c_n)$};
	\node [below,scale=0.7] at (a2) {$t^{-1}(c_{n-1})$};
	\node [below,scale=0.7] at (a2') {$t^{-1}(c_{n+1})$};
	\node [below] at (a4) {$\cdots$};
	\node [below,scale=0.7] at (an) {$t^{-1}(c_2)$};
	\node [below] at (a4') {$\cdots$};
	\node [below,scale=0.7] at (an') {$t^{-1}(c_{2n-2})$};
	% preimage of P_1
	\draw (a2) arc [radius=0.6,start angle=0,end angle=180];
	\draw (a3) arc [radius=0.25,start angle=0,end angle=180];
	\draw (an) arc [radius=0.4,start angle=0,end angle=180];
	\node [above,scale=0.7] at (a4) {$\cdots$};
	\draw (an) -- (3,4);
	\node [above] at (1.5,1.5) {$t^{-1}(P_1)$};
	% preimage of P_2
	\draw [dashed] (a1) arc [radius=0.6,start angle=0,end angle=180];
	\draw [dashed] (a2') arc [radius=0.25,start angle=0,end angle=180];
	\draw [dashed] (a5') arc [radius=0.4,start angle=0,end angle=180];
	\draw [dashed] (an') -- (-3,4);
	\node [above] at (-1.5,1.5) {$t^{-1}(P_2)$};
	\end{tikzpicture}
\end{center}
